A linear Uzawa-type solver for nonlinear transmission problems

We propose an Uzawa-type iteration for the Johnson-N\'ed\'elec formulation of a Laplace-type transmission problem with possible (strongly monotone) nonlinearity in the interior domain. In each step, we sequentially solve one BEM for the weakly-singular integral equation associated with the Laplace-operator and one FEM for the linear Yukawa equation. In particular, the nonlinearity is only evaluated to build the right-hand side of the Yukawa equation. We prove that the proposed method leads to linear convergence with respect to the number of Uzawa iterations. Moreover, while the current analysis of a direct FEM-BEM discretization of the Johnson-N\'ed\'elec formulation requires some restrictions on the ellipticity (resp. strong monotonicity constant) in the interior domain, our Uzawa-type solver avoids such assumptions.

==> figures/LshapeMesh.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis equal,
    width=0.45\textwidth,
    xlabel={$x$},
    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 1.5pt,
patch table ={./figures/elements.dat}] file{./figures/coordinates.dat};
\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {./figures/coordinates.dat};
\end{axis}
\end{tikzpicture}


==> figures/ZshapeMesh.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis equal,
    width=0.45\textwidth,
    xlabel={$x$},
    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 1.5pt,
patch table ={./figures/elementsZshape.dat}] file{./figures/coordinatesZshape.dat};
\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {./figures/coordinatesZshape.dat};
\end{axis}
\end{tikzpicture}


==> figures/example1_gamma_85.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example1_gamma_85.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example1_gamma_85.dat};
\addplot table [x=nE,y=estFEM] {figures/example1_gamma_85.dat};
\addplot table [x=nE,y=estBEM] {figures/example1_gamma_85.dat};
\addplot table [x=nE,y=estTOT] {figures/example1_gamma_85.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.35}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangle{0.9}{0.3}{0.62}{0.2}{black}{{\tiny $\tfrac15$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example1_gamma_90.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\gamma=0.9$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example1_gamma_90.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example1_gamma_90.dat};
\addplot table [x=nE,y=estFEM] {figures/example1_gamma_90.dat};
\addplot table [x=nE,y=estBEM] {figures/example1_gamma_90.dat};
\addplot table [x=nE,y=estTOT] {figures/example1_gamma_90.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.15}{0.325}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangle{0.9}{0.2}{0.5}{0.33}{black}{{\tiny $\tfrac13$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example1_gamma_95.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\gamma=0.95$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example1_gamma_95.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example1_gamma_95.dat};
\addplot table [x=nE,y=estFEM] {figures/example1_gamma_95.dat};
\addplot table [x=nE,y=estBEM] {figures/example1_gamma_95.dat};
\addplot table [x=nE,y=estTOT] {figures/example1_gamma_95.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.4}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example1_gamma_98.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\gamma=0.98$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example1_gamma_98.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example1_gamma_98.dat};
\addplot table [x=nE,y=estFEM] {figures/example1_gamma_98.dat};
\addplot table [x=nE,y=estBEM] {figures/example1_gamma_98.dat};
\addplot table [x=nE,y=estTOT] {figures/example1_gamma_98.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.4}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example1_iterBEM.tex <==
\begin{tikzpicture}
\begin{axis}[
  title={\tiny iterations step [i] },
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
xlabel={Uzawa iteration $j$},
%ylabel={errors and estimators},
%grid=major,
%legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
%legend pos=south west,
ymin=0.5,
ymax=6.5,
ytick=\empty,
extra y ticks={1,...,6},
%extra y tick labels={1,...,6},
]
  \addplot[scatter, only marks] table [x=iterUZ,y=kBEM] {figures/example1_gamma_95.dat};

\end{axis}
\end{tikzpicture}


==> figures/example1_iterFEM.tex <==
\begin{tikzpicture}
\begin{axis}[
  title={\tiny iterations step [ii] },
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
xlabel={Uzawa iteration $j$},
%ylabel={errors and estimators},
%grid=major,
%legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
%legend pos=south west,
ytick=\empty,
extra y ticks={1,...,6},
]
  \addplot[scatter, only marks] table [x=iterUZ,y=kFEM] {figures/example1_gamma_95.dat};

\end{axis}
\end{tikzpicture}


==> figures/example2_alpha_003.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\alpha=0.03$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example2_alpha_003.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example2_alpha_003.dat};
\addplot table [x=nE,y=estFEM] {figures/example2_alpha_003.dat};
\addplot table [x=nE,y=estBEM] {figures/example2_alpha_003.dat};
\addplot table [x=nE,y=estTOT] {figures/example2_alpha_003.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example2_alpha_005.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny $\alpha=0.05$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example2_alpha_005.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example2_alpha_005.dat};
\addplot table [x=nE,y=estFEM] {figures/example2_alpha_005.dat};
\addplot table [x=nE,y=estBEM] {figures/example2_alpha_005.dat};
\addplot table [x=nE,y=estTOT] {figures/example2_alpha_005.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny P2-P1 elements},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example3.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example3.dat};
\addplot table [x=nE,y=estFEM] {figures/example3.dat};
\addplot table [x=nE,y=estBEM] {figures/example3.dat};
\addplot table [x=nE,y=estTOT] {figures/example3.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.33}{1}{black}{{\tiny $1$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{1.25}{black}{{\tiny $\tfrac54$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/example4.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\tiny Nonlinear},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_\Omega$,\tiny $\err_\Gamma$, \tiny $\eta$, \tiny $\mu$, \tiny $\nu$},
legend pos=south west,
]
\addplot table [x=nE,y=errUZAWAH1] {figures/example4.dat};
\addplot table [x=nE,y=errUZAWABEM] {figures/example4.dat};
\addplot table [x=nE,y=estFEM] {figures/example4.dat};
\addplot table [x=nE,y=estBEM] {figures/example4.dat};
\addplot table [x=nE,y=estTOT] {figures/example4.dat};
%\addplot table [x=nE,y=errGradU] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errUhat] {figures/smoothNormal.dat};
%\addplot table [x=nE,y=errSigmaHat] {figures/smoothNormal.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.4}{0.5}{black}{{\tiny $\tfrac12$}};
\logLogSlopeTriangleBelow{0.85}{0.2}{0.05}{0.75}{black}{{\tiny $\tfrac34$}};
\end{loglogaxis}
\end{tikzpicture}

